Structure-preserving local discontinuous Galerkin discretization of conformational conversion systems

We investigate a two-state conformational conversion system and introduce a novel structure-preserving numerical scheme that couples a local discontinuous Galerkin space discretization with the backward Euler time-integration method. The model is first reformulated in terms of auxiliary variables involving suitable nonlinear transformations, which allow us to enforce positivity and boundedness at the numerical level. Then, we prove a discrete entropy-stability inequality, which we use to show the existence of discrete solutions, as well as to establish the convergence of the scheme by means of some discrete compactness arguments. As a by-product of the theoretical analysis, we also prove the existence of global weak solutions satisfying the system's physical bounds. Numerical results validate the theoretical results and assess the capabilities of the proposed method in practice.

==> Tria_Waves_Convergence_DG_p.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=5.8926e-01,
xmax=2.3570e+00,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|\nabla p(\cdot,T) + \sigma_{p,h}^{(N)}\|_{L^2(\Omega)^d}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=5e-6,
ymax=1e+0,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{\boldsymbol{\sigma}_p}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
2.3570e+00  2.8875e-01\\
1.1785e+00  1.5408e-01\\
7.8568e-01  1.0439e-01\\
5.8926e-01  7.8800e-02\\
};
\addlegendentry{$\ell=1$}

\addplot [color=violet, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
2.3570e+00  2.8890e-02\\
1.1785e+00  7.1012e-03\\
7.8568e-01  2.8343e-03\\
5.8926e-01  1.5000e-03\\
};
\addlegendentry{$\ell=2$}

\addplot [color=blue, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
2.3570e+00  1.8913e-02\\
1.1785e+00  1.2891e-03\\
7.8568e-01  3.4854e-04\\
5.8926e-01  1.4196e-04\\
};
\addlegendentry{$\ell=3$}

\addplot [color=teal, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{
2.3570e+00  6.5771e-03\\
1.1785e+00  2.8729e-04\\
7.8568e-01  4.0557e-05\\
5.8926e-01  9.6412e-06\\
};
\addlegendentry{$\ell=4$}


\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,9e-2) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   1.0e-1\\
0.75   7.5e-2\\
1.00   7.5e-2\\
1.00   1.0e-1\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,2.25e-3) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   3.0000e-3\\
0.75   1.6875e-3\\
1.00   1.6875e-3\\
1.00   3.0000e-3\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,3.25e-4) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   5.00e-04\\
0.75   2.10e-04\\
1.00   2.10e-04\\
1.00   5.00e-04\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,3.5e-5) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   6.00e-5\\
0.75   1.88e-5\\
1.00   1.88e-5\\
1.00   6.00e-5\\
};

\end{axis}
\end{tikzpicture}%



==> Tria_Waves_Convergence_DG_q.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=5.8926e-01,
xmax=2.3570e+00,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|\nabla q(\cdot,T) + \sigma_{q,h}^{(N)}\|_{L^2(\Omega)^d}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=5e-6,
ymax=1e+0,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{\boldsymbol{\sigma}_q}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
2.3570e+00  6.1449e-01\\
1.1785e+00  3.9395e-01\\
7.8568e-01  2.6584e-01\\
5.8926e-01  2.1486e-01\\
};
\addlegendentry{$\ell=1$}

\addplot [color=violet, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
2.3570e+00  1.8103e-01\\
1.1785e+00  4.8300e-02\\
7.8568e-01  2.1647e-02\\
5.8926e-01  1.2200e-02\\
};
\addlegendentry{$\ell=2$}

\addplot [color=blue, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
2.3570e+00  3.9101e-02\\
1.1785e+00  4.0979e-03\\
7.8568e-01  1.3000e-03\\
5.8926e-01  5.5590e-04\\
};
\addlegendentry{$\ell=3$}

\addplot [color=teal, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{
2.3570e+00  7.6115e-03\\
1.1785e+00  5.0603e-04\\
7.8568e-01  1.1021e-04\\
5.8926e-01  3.4871e-05\\
};
\addlegendentry{$\ell=4$}


\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,1.75e-1) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   2.0e-1\\
0.75   1.5e-1\\
1.00   1.5e-1\\
1.00   2.0e-1\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,1.45e-2) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   2.000e-2\\
0.75   1.125e-2\\
1.00   1.125e-2\\
1.00   2.000e-2\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,9.5e-4) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   1.50e-3\\
0.75   6.30e-4\\
1.00   6.30e-4\\
1.00   1.50e-3\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,8e-5) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   1.50e-4\\
0.75   4.74e-5\\
1.00   4.74e-5\\
1.00   1.50e-4\\
};

\end{axis}
\end{tikzpicture}


==> Tria_Waves_Convergence_L2_p.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=5.8926e-01,
xmax=2.3570e+00,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|p(\cdot,T)-u_p(w_{p,h}^{(N)})\|_{L^2(\Omega)}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-6,
ymax=2e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{p}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
2.3570e+00  9.0032e-02\\
1.1785e+00  1.8738e-02\\
7.8568e-01  8.3132e-03\\
5.8926e-01  4.7536e-03\\
};
\addlegendentry{$\ell=1$}

\addplot [color=violet, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
2.3570e+00  1.4859e-02\\
1.1785e+00  1.8099e-03\\
7.8568e-01  5.4908e-04\\
5.8926e-01  2.1704e-04\\
};
\addlegendentry{$\ell=2$}

\addplot [color=blue, line width=2.0pt, mark=*] 
  table[row sep=crcr]{
2.3570e+00  6.7302e-03\\
1.1785e+00  3.9786e-04\\
7.8568e-01  8.2138e-05\\
5.8926e-01  2.5720e-05\\
};
\addlegendentry{$\ell=3$}

\addplot [color=teal, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
2.3570e+00  3.1437e-03\\
1.1785e+00  9.8729e-05\\
7.8568e-01  1.0169e-05\\
5.8926e-01  2.4126e-06\\
};
\addlegendentry{$\ell=4$}


\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,0.0075) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   1e-2\\
0.75   5.625e-3\\
1.00   5.625e-3\\
1.00   1e-2\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,5e-4) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   8.0e-04\\
0.75   3.36e-04\\
1.00   3.36e-04\\
1.00   8.0e-04\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,9e-5) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   1.50e-4\\
0.75   4.74e-5\\
1.00   4.74e-5\\
1.00   1.50e-4\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,1e-5) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   2.00e-5\\
0.75   4.72e-6\\
1.00   4.72e-6\\
1.00   2.00e-5\\
};

\end{axis}
\end{tikzpicture}%



==> Tria_Waves_Convergence_L2_q.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=5.8926e-01,
xmax=2.3570e+00,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|q(\cdot,T)-u_q(w_{q,h}^{(N)})\|_{L^2(\Omega)}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-6,
ymax=2e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{q}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
2.3570e+00  1.3264e-01\\
1.1785e+00  4.1911e-02\\
7.8568e-01  1.9033e-02\\
5.8926e-01  1.0806e-02\\
};
\addlegendentry{$\ell=1$}

\addplot [color=violet, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
2.3570e+00  3.5972e-02\\
1.1785e+00  5.4823e-03\\
7.8568e-01  1.6876e-03\\
5.8926e-01  7.1155e-04\\
};
\addlegendentry{$\ell=2$}

\addplot [color=blue, line width=2.0pt, mark=*] 
  table[row sep=crcr]{
2.3570e+00  8.2346e-03\\
1.1785e+00  5.0127e-04\\
7.8568e-01  1.0858e-04\\
5.8926e-01  3.4443e-05\\
};
\addlegendentry{$\ell=3$}

\addplot [color=teal, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
2.3570e+00  3.1918e-03\\
1.1785e+00  1.0360e-04\\
7.8568e-01  1.1021e-05\\
5.8926e-01  2.6142e-06\\
};
\addlegendentry{$\ell=4$}


\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,0.015) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   2.0e-2\\
0.75   1.125e-2\\
1.00   1.125e-2\\
1.00   2.0e-2\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,1.25e-3) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   2.0e-03\\
0.75   8.4e-04\\
1.00   8.4e-04\\
1.00   2.0e-03\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,9e-5) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   1.80e-4\\
0.75   5.40e-5\\
1.00   5.40e-5\\
1.00   1.80e-4\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.005,1e-5) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.00   2.00e-5\\
0.75   4.72e-6\\
1.00   4.72e-6\\
1.00   2.00e-5\\
};

\end{axis}
\end{tikzpicture}%



==> Tria_hConvergence_DG_p.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=4.4200e-2,
xmax=3.5355e-1,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|\nabla p(\cdot,T) + \sigma_{p,h}^{(N)}\|_{L^2(\Omega)^d}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-7,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{\boldsymbol{\sigma}_p}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
3.5355e-01  6.3152e-01\\
1.7678e-01  3.6123e-01\\
8.8388e-02  1.8708e-01\\
4.4200e-02  9.4400e-02\\
};
\addlegendentry{$\ell=1$}

\addplot [color=violet, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{
3.5355e-01  1.9427e-01\\
1.7678e-01  5.7444e-02\\
8.8388e-02  1.5031e-02\\
4.4200e-02  3.8000e-03\\
};
\addlegendentry{$\ell=2$}

\addplot [color=blue, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{
3.5355e-01  5.2491e-02\\
1.7678e-01  6.5969e-03\\
8.8388e-02  8.5243e-04\\
4.4200e-02  1.0736e-04\\
};
\addlegendentry{$\ell=3$}

\addplot [color=teal, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{
3.5355e-01  6.6443e-03\\
1.7678e-01  8.4984e-04\\
8.8388e-02  6.0060e-05\\
4.4200e-02  3.8670e-06\\
};
\addlegendentry{$\ell=4$}

\addplot [color=green, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
3.5355e-01  3.6144e-03\\
1.7678e-01  1.7091e-04\\
8.8388e-02  5.3878e-06\\
4.4200e-02  1.7268e-07\\
};
\addlegendentry{$\ell=5$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.072) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.08\\
0.075   0.06\\
0.100   0.06\\
0.100   0.08\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.006) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.008\\
0.075   0.0045\\
0.100   0.0045\\
0.100   0.008\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,5.5e-4) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   8e-04\\
0.075   3.36e-04\\
0.100   3.36e-04\\
0.100   8e-04\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,3.5e-5) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   6.00e-05\\
0.075   1.89e-05\\
0.100   1.89e-05\\
0.100   6.00e-05\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,3e-6) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   6.00e-6\\
0.075   1.42e-6\\
0.100   1.42e-6\\
0.100   6.00e-6\\
};


\end{axis}
\end{tikzpicture}%


==> Tria_hConvergence_DG_q.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=4.4200e-2,
xmax=3.5355e-1,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|\nabla q(\cdot,T) + \sigma_{q,h}^{(N)}\|_{L^2(\Omega)^d}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-7,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{\boldsymbol{\sigma}_q}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
3.5355e-01  6.1621e-01\\
1.7678e-01  3.5339e-01\\
8.8388e-02  1.8389e-01\\
4.4200e-02  9.3000e-02\\
};
\addlegendentry{$\ell=1$}

\addplot [color=violet, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{
3.5355e-01  1.9863e-01\\
1.7678e-01  5.8437e-02\\
8.8388e-02  1.5241e-02\\
4.4200e-02  3.9000e-03\\
};
\addlegendentry{$\ell=2$}

\addplot [color=blue, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{
3.5355e-01  6.2625e-02\\
1.7678e-01  7.9476e-03\\
8.8388e-02  1.0262e-03\\
4.4200e-02  1.2916e-04\\
};
\addlegendentry{$\ell=3$}

\addplot [color=teal, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{
3.5355e-01  9.2894e-03\\
1.7678e-01  1.1568e-03\\
8.8388e-02  7.9291e-05\\
4.4200e-02  5.0659e-06\\
};
\addlegendentry{$\ell=4$}

\addplot [color=green, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
3.5355e-01  5.6031e-03\\
1.7678e-01  2.1761e-04\\
8.8388e-02  6.7555e-06\\
4.4200e-02  2.1507e-07\\
};
\addlegendentry{$\ell=5$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.072) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.08\\
0.075   0.06\\
0.100   0.06\\
0.100   0.08\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.006) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.008\\
0.075   0.0045\\
0.100   0.0045\\
0.100   0.008\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,5.5e-4) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   8e-04\\
0.075   3.36e-04\\
0.100   3.36e-04\\
0.100   8e-04\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,3.5e-5) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   6.00e-05\\
0.075   1.89e-05\\
0.100   1.89e-05\\
0.100   6.00e-05\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,3e-6) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   6.00e-6\\
0.075   1.42e-6\\
0.100   1.42e-6\\
0.100   6.00e-6\\
};

\end{axis}
\end{tikzpicture}%



==> Tria_hConvergence_L2_p.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=4.4200e-2,
xmax=3.5355e-1,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|p(\cdot,T)-u_p(w_{p,h}^{(N)})\|_{L^2(\Omega)}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-10,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{p}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
3.5355e-01  4.7805e-02\\
1.7678e-01  1.6187e-02\\
8.8388e-02  4.4109e-03\\
4.4200e-02  1.1000e-03\\
};
\addlegendentry{$\ell=1$}

\addplot [color=violet, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
3.5355e-01  6.7666e-03\\
1.7678e-01  9.2947e-04\\
8.8388e-02  1.1861e-04\\
4.4200e-02  1.4932e-05\\
};
\addlegendentry{$\ell=2$}

\addplot [color=blue, line width=2.0pt, mark=*] 
  table[row sep=crcr]{%
3.5355e-01  1.3870e-03\\
1.7678e-01  8.2299e-05\\
8.8388e-02  5.1475e-06\\
4.4200e-02  3.1741e-07\\
};
\addlegendentry{$\ell=3$}

\addplot [color=teal, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
3.5355e-01  1.2721e-04\\
1.7678e-01  8.8423e-06\\
8.8388e-02  3.1380e-07\\
4.4200e-02  1.0224e-08\\
};
\addlegendentry{$\ell=4$}

\addplot [color=green, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
3.5355e-01  6.4379e-05\\
1.7678e-01  1.5087e-06\\
8.8388e-02  2.3978e-08\\
4.4200e-02  3.8407e-10\\
};
\addlegendentry{$\ell=5$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.0015) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.002\\
0.075   0.001125\\
0.100   0.001125\\
0.100   0.002\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,7e-5) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   1.0e-04\\
0.075   4.2e-05\\
0.100   4.2e-05\\
0.100   1.0e-04\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,3.5e-6) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   6e-06\\
0.075   1.9e-6\\
0.100   1.9e-6\\
0.100   6e-6\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,1.5e-7) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   3e-7\\
0.075   7.11e-8\\
0.100   7.11e-8\\
0.100   3e-7\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,8e-9) {$6$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   2e-8\\
0.075   3.56e-9\\
0.100   3.56e-9\\
0.100   2e-8\\
};


\end{axis}
\end{tikzpicture}%



==> Tria_hConvergence_L2_q.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=4.420e-2,
xmax=3.5355e-1,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$\|q(\cdot,T)-u_q(w_{q,h}^{(N)})\|_{L^2(\Omega)}$},
xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber{\pgfmathresult}},
x tick label style={
/pgf/number format/.cd, fixed, fixed zerofill,
precision=2},
ymode=log,
ymin=1e-10,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{q}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.96,0.40)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
3.5355e-01  4.3822e-02\\
1.7678e-01  1.5089e-02\\
8.8388e-02  4.1710e-03\\
4.4200e-02  1.1000e-03\\
};
\addlegendentry{$\ell=1$}

\addplot [color=violet, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
3.5355e-01  6.7513e-03\\
1.7678e-01  9.2854e-04\\
8.8388e-02  1.1861e-04\\
4.4200e-02  1.4548e-05\\
};
\addlegendentry{$\ell=2$}

\addplot [color=blue, line width=2.0pt, mark=*] 
  table[row sep=crcr]{%
3.5355e-01  1.6608e-03\\
1.7678e-01  9.9865e-05\\
8.8388e-02  6.1861e-06\\
4.4200e-02  3.7942e-07\\
};
\addlegendentry{$\ell=3$}

\addplot [color=teal, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
3.5355e-01  1.7306e-04\\
1.7678e-01  1.1905e-05\\
8.8388e-02  4.1350e-07\\
4.4200e-02  1.3362e-08\\
};
\addlegendentry{$\ell=4$}

\addplot [color=green, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
3.5355e-01  9.6947e-05\\
1.7678e-01  1.9052e-06\\
8.8388e-02  2.9901e-08\\
4.4200e-02  4.7653e-10\\
};
\addlegendentry{$\ell=5$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.0015) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.002\\
0.075   0.001125\\
0.100   0.001125\\
0.100   0.002\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,5e-5) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   8e-05\\
0.075   3.36e-05\\
0.100   3.36e-05\\
0.100   8e-05\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,3.5e-6) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   6e-06\\
0.075   1.9e-6\\
0.100   1.9e-6\\
0.100   6e-6\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,2e-7) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   4e-7\\
0.075   9.48e-8\\
0.100   9.48e-8\\
0.100   4e-7\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,8e-9) {$6$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   2e-8\\
0.075   3.56e-9\\
0.100   3.56e-9\\
0.100   2e-8\\
};

\end{axis}
\end{tikzpicture}%



==> Tria_lConvergence_p.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.33in,
at={(2.6in,1.099in)},
scale only axis,
xmin=1,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{p}$ and $E_{\boldsymbol{\sigma}_p}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=cyan, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
    1   4.7805e-02 \\
    2   6.7666e-03 \\
    3   1.3870e-03 \\
    4   1.2721e-04 \\
    5   6.4379e-05 \\
    6   1.4988e-05 \\
    7   4.9600e-06 \\
    8   9.7322e-07 \\
    9   4.3360e-07 \\
    10  6.8096e-08 \\
    11  3.3774e-08 \\
    12  7.2471e-09 \\
    13  3.1455e-09 \\
    14  5.2881e-10 \\
    15  2.8763e-10 \\
};
\addlegendentry{$E_{p}$-error}

\addplot [color=cyan, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
    1   6.3152e-01 \\
    2   1.9427e-01 \\
    3   5.2491e-02 \\
    4   6.6443e-03 \\
    5   3.6144e-03 \\
    6   9.8715e-04 \\
    7   3.6589e-04 \\
    8   8.4302e-05 \\
    9   3.9593e-05 \\
    10  7.1411e-06 \\
    11  3.6960e-06 \\
    12  8.8172e-07 \\
    13  3.9768e-07 \\
    14  7.5502e-08 \\
    15  4.1593e-08 \\
};
\addlegendentry{$E_{\boldsymbol{\sigma}_p}$-error}

\addplot [color=black, line width=2.0pt, dashdotted, mark options=solid]
  table[row sep=crcr]{%
    1   3.5355e-01 \\
    2   1.2500e-01 \\
    3   4.4194e-02 \\
    4   1.5625e-02 \\
    5  	5.5243e-03 \\
    6  	1.9531e-03 \\
    7  	6.9053e-04 \\
    8  	2.4414e-04 \\
    9   8.6317e-05 \\
    10  3.0518e-05 \\
    11  1.0790e-05 \\
    12  3.8147e-06 \\
    13  1.3487e-06 \\
    14  4.7684e-07 \\
    15  1.6859e-07 \\
};
\addlegendentry{$h^\ell$}

\end{axis}
\end{tikzpicture}%


==> Tria_lConvergence_q.tex <==
\definecolor{mylime}{rgb}{0.70000,0.90000,0.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.33in,
at={(2.6in,1.099in)},
scale only axis,
xmin=1,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Errors $E_{q}$ and $E_{\boldsymbol{\sigma}_q}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=purple, line width=2.0pt, mark=*]
  table[row sep=crcr]{%
    1   4.3822e-02 \\
    2   6.7513e-03 \\
    3   1.6608e-03 \\
    4   1.7306e-04 \\
    5   9.6947e-05 \\
    6   1.7420e-05 \\
    7   6.5459e-06 \\
    8   1.1427e-06 \\
    9   5.8849e-07 \\
    10  9.6959e-08 \\
    11  4.6954e-08 \\
    12  9.5249e-09 \\
    13  4.4635e-09 \\
    14  7.4017e-10 \\
    15  4.1333e-10 \\
};
\addlegendentry{$E_{q}$-error}

\addplot [color=purple, line width=2.0pt, mark=square*, dotted, mark options=solid]
  table[row sep=crcr]{%
    1   6.1621e-01 \\
    2   1.9863e-01 \\
    3   6.2625e-02 \\
    4   9.2894e-03 \\
    5   5.6031e-03 \\
    6   1.1805e-03 \\
    7   4.9611e-04 \\
    8   1.0245e-04 \\
    9   5.4891e-05 \\
    10  1.0431e-05 \\
    11  5.2716e-06 \\
    12  1.1926e-06 \\
    13  5.7868e-07 \\
    14  1.0894e-07 \\
    15  6.1242e-08 \\
};
\addlegendentry{$E_{\boldsymbol{\sigma}_q}$-error}

\addplot [color=black, line width=2.0pt, dashdotted, mark options=solid]
  table[row sep=crcr]{%
    1   3.5355e-01 \\
    2   1.2500e-01 \\
    3   4.4194e-02 \\
    4   1.5625e-02 \\
    5  	5.5243e-03 \\
    6  	1.9531e-03 \\
    7  	6.9053e-04 \\
    8  	2.4414e-04 \\
    9   8.6317e-05 \\
    10  3.0518e-05 \\
    11  1.0790e-05 \\
    12  3.8147e-06 \\
    13  1.3487e-06 \\
    14  4.7684e-07 \\
    15  1.6859e-07 \\
};
\addlegendentry{$h^\ell$}

\end{axis}
\end{tikzpicture}%

